Probing the high-density behavior of symmetry energy with gravitational waves

Gravitational wave (GW) astronomy opens up an entirely new window on the Universe to probe the equations of state (EOS) of neutron-rich matter. With the advent of next generation GW detectors, measuring the gravitational radiation from coalescing binary neutron star systems, mountains on rotating neutron stars, and stellar oscillation modes may become possible in the near future. Using a set of model EOSs satisfying the latest constraints from terrestrial nuclear experiments, state of the art nuclear many-body calculations of the pure neutron matter EOS, and astrophysical observations consistently, we study various GW signatures of the high-density behavior of the nuclear symmetry energy, which is considered among the most uncertain properties of dense neutron-rich nucleonic matter. In particular, we find the tidal polarizability of neutron stars, potentially measurable in binary systems just prior to merger, is more sensitive to the high density component of the nuclear symmetry energy than the symmetry energy at nuclear saturation density. We also find that the upper limit on the GW strain amplitude from elliptically deformed stars is very sensitive to the density dependence of the symmetry energy. This suggests that future developments in modeling of the neutron star crust, and direct gravitational wave signals from accreting binaries will provide a wealth of information on the EOS of neutron-rich matter. We also review the sensitivity of the $r$-mode instability window to the density dependence of the symmetry energy. Whereas models with larger values of the density slope of the symmetry energy at saturation seem to be disfavored by the current observational data, within a simple $r$-mode model, we point out that a subsequent softer behavior of the symmetry energy at high densities (hinted at by recent observational interpretations) could rule them in.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72 31
lineto showpage grestore
%%Trailer
%%DocumentFonts: Helvetica

